Dark Matter and Solar Neutrinos in SUSY

In the Supersymmetric extension of the Standard Model with minimal particle content the three neutrinos can have non trivial masses and mixings, generated at 1 loop due to renormalizable lepton number violating interactions. We show that the resulting mass matrix can provide simultaneously a significant amount of the Dark Matter of the Universe and solve the solar neutrino problem, if the free parameters of the model are fixed to values which are consistent with all the present accelerator and cosmological constraints. The theory also predicts new effects in future experiments looking for neutrino oscillations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!

save initgraphics .24 dup scale
/rl /rlineto load def
/cbox {/cht exch def /cw exch def
cw 0 rl 0 cht neg rl cw neg 0 rl
} def
90 rotate 450 -2475 translate
/upmat matrix currentmatrix def
initclip newpath  0 0 moveto  0 2399 lineto  2399 2399 lineto  2399 0 lineto
clip newpath
0 0 0 setrgbcolor
newpath  1562 1572 moveto 0 32 rl
3 0 rl
1 -31 rl
fill
0 0 0 setrgbcolor
newpath  1576 1652 moveto -7 -32 rl
-4 1 rl
7 32 rl
fill
0 0 0 setrgbcolor
newpath  1974 1853 moveto -29 10 rl
1 3 rl
29 -10 rl
fill
0 0 0 setrgbcolor
newpath  2025 1822 moveto -31 18 rl
2 3 rl
31 -18 rl
fill
0 0 0 setrgbcolor
newpath  2069 1785 moveto -27 25 rl
2 3 rl
28 -25 rl
fill
0 0 0 setrgbcolor
newpath  2105 1735 moveto -21 25 rl
3 3 rl
21 -25 rl
fill
0 0 0 setrgbcolor
newpath  2131 1690 moveto -17 31 rl
3 2 rl
17 -31 rl
fill
0 0 0 setrgbcolor
newpath  2144 1634 moveto -7 31 rl
4 1 rl
7 -31 rl
fill
0 0 0 setrgbcolor
newpath  2149 1574 moveto -1 37 rl
4 0 rl
0 -37 rl
fill
0 0 0 setrgbcolor
newpath  1598 1710 moveto -15 -32 rl
-3 2 rl
15 31 rl
fill
0 0 0 setrgbcolor
newpath  1630 1764 moveto -20 -27 rl
-3 2 rl
20 27 rl
fill
0 0 0 setrgbcolor
newpath  1703 1839 moveto -26 -18 rl
-2 3 rl
26 18 rl
fill
0 0 0 setrgbcolor
newpath  1758 1863 moveto -33 -13 rl
-1 3 rl
33 13 rl
fill
0 0 0 setrgbcolor
newpath  1810 1872 moveto -27 -3 rl
0 4 rl
27 2 rl
fill
0 0 0 setrgbcolor
newpath  1929 1871 moveto -31 4 rl
0 3 rl
32 -3 rl
fill
0 0 0 setrgbcolor
newpath  2334 1572 moveto -972 0 rl
0 4 rl
972 0 rl
fill
0 0 0 setrgbcolor
newpath  1487 1575 moveto -48 24 rl
1 3 rl
49 -24 rl
fill
0 0 0 setrgbcolor
newpath  1439 1554 moveto 48 24 rl
2 -3 rl
-49 -25 rl
fill
0 0 0 setrgbcolor
newpath  1840 1880 moveto 29 0 rl
0 -4 rl
-29 0 rl
fill
0 0 0 setrgbcolor
/xd 0 def
/xd 0 def
/fh 65 def
/psh {xd 0 3 -1 roll ashow} def
/csh {/outstr exch def
0 1 outstr length -1 add {outstr exch 1 getinterval /showstr exch def
currentpoint showstr stringwidth pop
chbox showstr psh
} for} def
/fsh {currentpoint pop sub /xd exch def
dup dup stringwidth pop xd exch sub
exch length div /xd exch def
xd spmin 7 div gt {/xd spmin 7 div def} if
xd spmin -5 div lt {/xd spmin -5 div def} if} def
/fitpsh {fsh psh /xd 0 def} def
/fitcsh {fsh csh /xd 0 def} def
/chbox {
0 fh .72 mul rmoveto
fh cbox cellcolor fill
moveto strcolor} def
/mvp {matrix currentmatrix upmat setmatrix
3 1 roll moveto setmatrix} def
/sks {currentpoint pop 3 1 roll mvp
currentpoint pop exch sub /cw exch def
cw spmin lt {spmin cw sub 0 rmoveto /cw spmin def} if
} def
/whs {
sks currentpoint cw neg 0 rmoveto
cw chbox} def
/Times-Roman findfont [52.1 0 0 59 0 0] makefont setfont
/spmin 16 def
1839 1861 moveto (X) psh
0 0 0 setrgbcolor
newpath  1637 1785 moveto 24 26 rl
2 -2 rl
-24 -27 rl
fill
0 0 0 setrgbcolor
newpath  1616 1749 moveto 0 34 rl
3 0 rl
0 -34 rl
fill
0 0 0 setrgbcolor
newpath  1618 1753 moveto 34 0 rl
0 -3 rl
-34 0 rl
fill
0 0 0 setrgbcolor
newpath  2096 1751 moveto 0 36 rl
3 0 rl
0 -36 rl
fill
0 0 0 setrgbcolor
newpath  2098 1746 moveto -32 0 rl
0 3 rl
32 0 rl
fill
0 0 0 setrgbcolor
newpath  397 1569 moveto -1 32 rl
4 0 rl
0 -32 rl
fill
0 0 0 setrgbcolor
newpath  410 1649 moveto -7 -32 rl
-3 1 rl
7 32 rl
fill
0 0 0 setrgbcolor
newpath  809 1850 moveto -29 10 rl
1 3 rl
29 -10 rl
fill
0 0 0 setrgbcolor
newpath  860 1819 moveto -32 18 rl
2 3 rl
32 -18 rl
fill
0 0 0 setrgbcolor
newpath  904 1782 moveto -27 25 rl
2 2 rl
27 -24 rl
fill
0 0 0 setrgbcolor
newpath  940 1732 moveto -21 25 rl
3 3 rl
21 -25 rl
fill
0 0 0 setrgbcolor
newpath  965 1687 moveto -17 31 rl
4 2 rl
16 -31 rl
fill
0 0 0 setrgbcolor
newpath  979 1631 moveto -7 31 rl
3 1 rl
7 -31 rl
fill
0 0 0 setrgbcolor
newpath  983 1571 moveto 0 37 rl
4 0 rl
0 -37 rl
fill
0 0 0 setrgbcolor
newpath  433 1707 moveto -15 -32 rl
-3 2 rl
15 31 rl
fill
0 0 0 setrgbcolor
newpath  465 1761 moveto -21 -27 rl
-2 2 rl
20 27 rl
fill
0 0 0 setrgbcolor
newpath  538 1836 moveto -26 -18 rl
-2 3 rl
25 18 rl
fill
0 0 0 setrgbcolor
newpath  593 1859 moveto -33 -12 rl
-2 3 rl
34 13 rl
fill
0 0 0 setrgbcolor
newpath  645 1869 moveto -28 -3 rl
0 4 rl
27 2 rl
fill
0 0 0 setrgbcolor
newpath  764 1868 moveto -32 4 rl
1 3 rl
31 -3 rl
fill
0 0 0 setrgbcolor
newpath  1168 1569 moveto -971 0 rl
0 3 rl
971 0 rl
fill
0 0 0 setrgbcolor
newpath  321 1571 moveto -48 25 rl
2 3 rl
48 -24 rl
fill
0 0 0 setrgbcolor
newpath  273 1551 moveto 48 24 rl
2 -4 rl
-48 -24 rl
fill
0 0 0 setrgbcolor
newpath  719 1568 moveto -49 24 rl
2 4 rl
48 -25 rl
fill
0 0 0 setrgbcolor
newpath  670 1547 moveto 49 24 rl
1 -3 rl
-48 -24 rl
fill
0 0 0 setrgbcolor
newpath  663 1879 moveto 45 0 rl
0 -5 rl
-45 0 rl
fill
0 0 0 setrgbcolor
/xd 0 def
/fh 69 def
/Times-Roman findfont [55.5 0 0 62 0 0] makefont setfont
/spmin 17 def
666 1857 moveto (X) psh
0 0 0 setrgbcolor
newpath  471 1781 moveto 24 27 rl
2 -3 rl
-24 -26 rl
fill
0 0 0 setrgbcolor
newpath  451 1746 moveto 0 34 rl
3 0 rl
0 -34 rl
fill
0 0 0 setrgbcolor
newpath  452 1750 moveto 34 0 rl
0 -3 rl
-34 0 rl
fill
0 0 0 setrgbcolor
newpath  932 1743 moveto -32 0 rl
0 3 rl
32 0 rl
fill
0 0 0 setrgbcolor
/xd 0 def
/fh 132 def
/Times-Roman findfont [106.4 0 0 120 0 0] makefont setfont
/spmin 33 def
656 1200 moveto (\(a\)) 782 fitpsh
/xd 0 def
/fh 125 def
/Times-Roman findfont [101.2 0 0 113 0 0] makefont setfont
/spmin 31 def
1829 1200 moveto (\(b\)) psh
0 0 0 setrgbcolor
newpath  1854 1577 moveto 45 -29 rl
-2 -3 rl
-45 29 rl
fill
0 0 0 setrgbcolor
newpath  1904 1593 moveto -51 -19 rl
-1 3 rl
51 19 rl
fill
0 0 0 setrgbcolor
/xd 0 def
/fh 107 def
/Times-Roman findfont [86.6 0 0 97 0 0] makefont setfont
/spmin 27 def
1102 800 moveto (Figure) psh
1368 800 sks
(1.) psh
0 0 0 setrgbcolor
newpath  2224 1577 moveto 45 -29 rl
-2 -3 rl
-45 29 rl
fill
0 0 0 setrgbcolor
newpath  2274 1593 moveto -51 -19 rl
-1 3 rl
51 19 rl
fill
0 0 0 setrgbcolor
newpath  1064 1574 moveto 46 -29 rl
-2 -3 rl
-45 29 rl
fill
0 0 0 setrgbcolor
newpath  1115 1590 moveto -51 -19 rl
-1 3 rl
50 19 rl
fill
0 0 0 setrgbcolor
/xd 0 def
/fh 68 def
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
/spmin 17 def
1819 1935 moveto (D) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
1865 1905 moveto (k) psh
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
644 1935 moveto (D) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
691 1905 moveto (k) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
2161 1788 moveto (f) psh
2183 1770 moveto (k) psh
3389 1705 moveto (f) psh
3410 1687 moveto (k) psh
4061 1868 moveto (f) psh
4082 1850 moveto (k) psh
3709 1323 moveto (f) psh
3731 1304 moveto (k) psh
4499 1159 moveto (f) psh
4520 1141 moveto (k) psh
1517 1788 moveto (f) psh
1539 1770 moveto (k) psh
1539 1815 moveto (c) psh
962 1788 moveto (f) psh
984 1770 moveto (k) psh
984 1815 moveto (c) psh
367 1788 moveto (f) psh
388 1770 moveto (k) psh
0 0 0 setrgbcolor
newpath  932 1743 moveto 0 34 rl
3 0 rl
0 -34 rl
fill
0 0 0 setrgbcolor
669 1465 moveto (f) psh
691 1443 moveto (k) psh
721 1437 moveto (') psh
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
256 1465 moveto (n) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
299 1440 moveto (i) psh
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
1054 1465 moveto (n) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
1095 1440 moveto (j) psh
1838 1465 moveto (f) psh
1859 1443 moveto (k) psh
1890 1437 moveto (') psh
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
1424 1465 moveto (n) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
1468 1440 moveto (i) psh
/Symbol findfont [54.8 0 0 61 0 0] makefont setfont
2223 1465 moveto (n) psh
/Times-Roman findfont [54.8 0 0 61 0 0] makefont setfont
2263 1440 moveto (j) psh
361 1819 moveto (~) psh
956 1819 moveto (~) psh
1511 1819 moveto (~) psh
2158 1819 moveto (~) psh
restore showpage
